A Mid-Infrared Imaging Survey of Embedded Young Stellar Objects in the Rho Ophiuchi Cloud Core

Results of a comprehensive, new, ground-based mid-infrared imaging survey of the young stellar population of the Rho Ophiuchi cloud are presented. Data were acquired at the Palomar 5-m and at the Keck 10-m telescopes with the MIRLIN and LWS instruments, at 0.25 arcsec and 0.25 arcsec resolutions, respectively. Of 172 survey objects, 85 were detected. Among the 22 multiple systems observed, 15 were resolved and their individual component fluxes determined. A plot of the frequency distribution of the detected objects with SED spectral slope shows that YSOs spend ~400,000 yr in the Flat Spectrum phase, clearing out their remnant infall envelopes. Mid-infrared variability is found among a significant fraction of the surveyed objects, and is found to occur for all SED classes with optically thick disks. Large-amplitude near-infrared variability, also found for all SED classes with optically thick disks, seems to occur with somewhat higher frequency at the earlier evolutionary stages. Although a general trend of mid-infrared excess and NIR veiling exists proceeding through SED classes, with Class I objects generally exhibiting K-veilings > 1, Flat Spectrum objects with K-veilings > 0.58, and Class III objects with K-veilings =0, Class II objects exhibit the widest range of K-band veiling values, 0-4.5. However, the highly variable value of veiling that a single source can exhibit in any of the SED classes in which active disk accretion can take place is striking, and is direct observational evidence for highly time-variable accretion activity in disks. Finally, by comparing mid-infrared vs. near-infrared excesses in a subsample with well-determined effective temperatures and extinction values, disk clearing mechanisms are explored. The results are consistent with disk clearing proceeding from the inside-out.

==> (inline-0) <==
\begin{deluxetable}{lcllcclll}
\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
\tablewidth{0pt}
%\tablewidth{23cm}
%\tablenum{3}
\tablecolumns{9}
%\tabletypesize{\scriptsize}
%\footnotesize
%\clearpage
\tablecaption{Observing Logs \& Data Reduction Parameters}
%\tabletypesize{\footnotesize}
\tablehead{
\colhead{U.T. Date} &
\colhead{Telescope} &
 \colhead{Observed} &
 \colhead{Standard Star} &
 \colhead{Standard Star} & 
 \colhead{Target Object} & 
 \colhead{Aperture} &
 \colhead{Airmass} &
 \colhead{Zero}\\
 \colhead{of} & 
 \colhead{}   & 
 \colhead{Standards} & 
 \colhead{N} & 
 \colhead{Aperture Radius}  & 
 \colhead{Aperture Radius} & 
 \colhead{Correction} &
 \colhead{Correction} &
 \colhead{Point}\\
 \colhead{Observation} &
 \colhead{}  &
 \colhead{}  &
 \colhead{(Magnitudes)}&
 \colhead{(arcsec)} &
 \colhead{(arcsec)} &
 \colhead{} &
 \colhead{(Magnitudes/Airmass)}&
  \colhead{}
}
\startdata
24 APR 96 &  P200$^{\prime\prime}$ &             &         & 2.1  & 1.2 & 1.13$\pm$0.046 & 0.09 &  13.65 \\
          &                        &$\alpha$ Boo & $-$3.19 &      &     &                &          &         \\
          &                        &$\alpha$ Sco & $-$4.54 &      &     &                &          &         \\
          &                        &             &         &      &     &                &          &         \\
26 JUN 97 &  P200$^{\prime\prime}$ &             &         & 2.1  & 1.2 & 1.298$\pm$0.104& 0.29   &  13.71 \\
          &                        &$\sigma$ Sco & $+$2.40 &      &     &                &          &         \\
          &                        & $\alpha$ Lyrae&$+$0.00 &      &     &                &          &         \\
          &                        & $\alpha$ Sco  &$-$4.54&      &     &                &          &         \\
          &                        & $\mu$ Cep     &$-$3.84&      &     &                &          &         \\
          &                        &             &         &      &     &                &          &         \\
27 JUN 97 &  P200$^{\prime\prime}$ &              &        & 2.1  & 1.2 & 1.268$\pm$0.0388&0.25$\pm$0.05&13.74\\
          &                        & $\sigma$ Sco & $+$2.40&      &     &                &          &         \\       
          &                        & $\alpha$ Lyrae&$+$0.00 &      &     &                &          &         \\
          &                        &             &         &      &     &                &          &         \\
 7 JUN 98 & Keck II                &               &       & 2.1  & 0.69& 1.134$\pm$0.0227&0.00$\pm$0.06&15.35$\pm$0.04\\
          &                        & $\alpha$ Cr B &$+$2.19&      &     &                &          &         \\
          &                        & $\gamma$ Aql  &$-$0.78&      &     &                &          &         \\
          &                        &               &       &      &     &                &          &         \\
 30 JUN 98 & P200$^{\prime\prime}$  &               &       & 2.1  & 1.2 & 1.136$\pm$0.029& 0.30$\pm$0.05&13.94\\
          &                        & $\phi$ Oph    &$+$2.20&      &     &                &          &         \\
          &                        & WL12          &$+$3.78&      &     &                &          &         \\
          &                        &               &       &      &     &                &          &         \\
 1 JUL 98 & P200$^{\prime\prime}$  &               &       & 2.1  & 1.2 & 1.105$\pm$0.018& 0.26$\pm$0.03&13.87\\
          &                        & $\mu$ Cep     &$-$3.84&      &     &                &          &         \\
          &                        & $\gamma$ Aql  &$-$0.78&      &     &                &          &         \\
          &                        & $\phi$ Oph    &$+$2.20&      &     &                &          &         \\
          &                        &               &       &      &     &                &          &         \\
28 JUN 99 & LWS/Keck I             &               &       & 2.0  & 0.72& 1.142$\pm$0.015&$-$0.03 &13.61  \\
          &                        & $\alpha$ Boo  &$-$3.19&      &     &                &          &         \\
          &                        & $\sigma$ Sco& $+$2.40 &      &     &                &          &         \\
29 JUN 99 & LWS/Keck I             &               &       & 2.0  & 0.72& 1.138$\pm$0.058& 0.00     &13.71$\pm$0.02\\
          &                        & $\mu$ U Ma    &$-$1.03&      &     &                &          &         \\
          &                        & $\sigma$ Sco& $+$2.40 &      &     &                &          &         \\
\enddata
%
% Text for tablenotes follows the tabular after the \enddata
% but before the \end{deluxetable}.
% Make sure there is AT LEAST ONE \tablenotemark in the table
% FOR EACH \tablenotetext !!!!
% Note that it is OK to put \ref's in 
% \tablenotetext's.
% 
\end{deluxetable}

\clearpage
% \ptlandscape
%
\begin{deluxetable}{llccrccr}
\tabletypesize{\scriptsize}
%\footnotesize
\tablecaption{Mid-Infrared Fluxes for $\rho$ Oph Sources}
\tablenum{2}
\tablewidth{500.0pt}
\tablehead{
\colhead{BKLT\tablenotemark{1}} &\colhead{Aliases} & \colhead{$\alpha$(2000)} & \colhead{$\delta$(2000)} & 
\colhead{10.8 $\mu$m} &\colhead{12.5 $\mu$m}& \colhead{Date Obs.} & \colhead{Tel./Inst.} \\

\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Flux (Jy)\tablenotemark{2,3}} & 
\colhead{Flux (Jy)\tablenotemark{2,3}} & \colhead{} & \colhead{} 
}
\startdata
                                                                            &SR2            &16 25 19.45&-24 26 51.5        & $\le$0.033& &1JUL98 &P200/MIRLIN  \\
162522$-$243452                                          &                    &16 25 22.75 &-24 34 52.7 & $\le$0.014 & &7JUN98 &KeckII/MIRLIN\\
162536$-$241544                                          &IRS2           &16 25 36.76&-24 15 44.8       & 0.298& &1JUL98 &P200/MIRLIN  \\
162542$-$242712                                          &IRS7           &16 25 42.5&-24 27 12.9        & $\le$0.064& &1JUL98 &P200/MIRLIN  \\
162547$-$241833                                          &IRS8           &16 25 47.7&-24 18 33.6        & $\le$0.033& &1JUL98 &P200/MIRLIN   \\
162549$-$243139                                          &IRS9           &16 25 49.14&-24 31 39.6       & $\le$0.020& &1JUL98 &P200/MIRLIN  \\
162550$-$243913                                          &IRS10          &16 25 50.66&-24 39 13.9      & $\le$0.050& &1JUL98 &P200/MIRLIN   \\
162556$-$242050                                          &SR4            &16 25 56.17& -24 20 50.5 &0.81 & & 26JUN97& P200/MIRLIN \\
162557$-$243032                                          &IRS13=GSS20    &16 25 57.62&-24 30 32.5& $\le$0.068& &1JUL98 &P200/MIRLIN \\
162603$-$242337                                          &Elias14=DoAr21 &16 26 03.01 &-24 23 37.9 &0.206 & &30JUN98 &P200/MIRLIN  \\
162607$-$242725                                          &                        &16 26 07.15&-24 27 25.6&&0.143       &28JUN99&KeckI/LWS\\
162608$-$241855                                          &CRBR4          &16 26 08.75 &-24 18 55.2   & $\le$0.069& &30JUN98 &P200/MIRLIN \\
162608$-$241855                                          &CRBR4          &16 26 08.75 &-24 18 55.2   & $\le$0.047 & &7JUN98 &KeckII/MIRLIN \\
162609$-$243411                                          &SR3            &16 26 09.35 &-24 34 11.1  &0.148 & &7JUN98 &KeckII/MIRLIN \\
162610$-$242056                                          &GSS26          &16 26 10.28&-24 20 56.6      &1.01 & &27JUN97&P200/MIRLIN \\
162615$-$241924                                          &CRBR9          &16 26 15.77&-24 19 24.6 &      &$\le$0.023  &29JUN99&KeckI/LWS\\
162616$-$242225                                          &Elias18=GSS29&16 26 16.81&-24 22 25.3 & 0.397&            &1JUL98 &P200/MIRLIN \\
162616$-$242225                                          &Elias18               &16 26 16.81&-24 22 25.3 & 0.372& &30JUN98 &P200/MIRLIN \\
162617$-$242023                                          &Elias19        &16 26 17.02&-24 20 23.9    & 0.404& &1JUL98 &P200/MIRLIN \\
162617$-$242347                                          &CRBR12         &16 26 17.21&-24 23 47.7      & 0.315& &27JUN97&P200/MIRLIN \\
162618$-$242818\tablenotemark{4}          &                         &16 26 18.09&-24 28 18.1&&1.03      &28JUN99&KeckI/LWS \\
162618$-$241712                                          &                         &16 26 18.60&-24 17 12.7&&$\le$0.003 &28JUN99&KeckI/LWS \\
162618$-$242416                                          &CRBR15         &16 26 18.95&-24 24 16.6&&0.074       &28JUN99&KeckI/LWS \\
162618$-$242310                                          &CRBR17         &16 26 18.98 &-24 23 10.1   & $\le$0.005 & &7JUN98 &KeckII/MIRLIN \\
162619$-$242820                                          &Elias20=VSSG1  &16 26 19.03&-24 28 21  &0.732 & &27JUN97&P200/MIRLIN  \\
162620$-$242840                                          &                            &16 26 20.98&-24 28 40.8&$\le$0.089&&1JUL98&P200/MIRLIN  \\
162621$-$242306                                          &GSS30 IRS1     &16 26 21.42 &-24 23 06.4 &8.52 & &7JUN98 &KeckII/MIRLIN \\
162621$-$242306                                          &GSS30 IRS1     &16 26 21.42&-24 23 06.4  &8.17 & &30JUN98 &P200/MIRLIN  \\
                                                                            &GSS30 IRS3     &16 26 21.72&-24 22 50.2&$\le$0.12&&30JUN98&P200/MIRLIN\\
162622$-$242449                                          &CRBR23         &16 26 22.16&-24 24 49.9&&$\le$0.019 &28JUN99&KeckI/LWS \\
162622$-$242409                                          &GY11           &16 26 22.28&-24 24 09.3     & $\le$0.076& &1JUL98 &P200/MIRLIN  \\
162622$-$242409                                          &GY11           &16 26 22.28&-24 24 09.3     & $\le$0.020& &30JUN98 &P200/MIRLIN \\
162622$-$242721                                          &GY14            &16 26 22.96&-24 27 21.7&&$\le$0.059 &28JUN99&KeckI/LWS \\
162623$-$242101                                          &DoAr24E=Elias22 &16 26 23.34& -24 21 01.8  &         & &1JUL98 &P200/MIRLIN \\
                                                                            &DoAr24E(primary)  &                    &                        &0.625&   &1JUL98 &P200/MIRLIN \\
%                                                                            &DoAr24E (primary) &16 26 23.34&-24 21 01.8  &            &0.748&29JUN99&KeckI/LWS \\

                                                                            &DoAr24E(secondary)\tablenotemark{5}&&         & 2.01 &         &1JUL98 &P200/MIRLIN\\
%                                                                            &DoAr24E(secondary) )\tablenotemark{5}&&        &           &TBD &29JUN99&KeckI/LWS\\ 
162623$-$242441                                          &GY21(secondary)&16 26 23.54&-24 24 41.5    & 0.398& &30JUN98 &P200/MIRLIN\\
162623$-$242441                                          &GY21(secondary) &16 26 23.54& -24 24 41.5  & 0.39& &1JUL98 &P200/MIRLIN  \\ 
162623$-$242603                                          &DoAr25=GY17    &16 26 23.84&-24 43 11.8& 0.26& &1JUL98 &P200/MIRLIN \\
162624$-$242449                                          &Elias23=GY23   &16 26 24.05&-24 24 49.7  &     & &1JUL98 &P200/MIRLIN \\
162624$-$242449                                          &Elias23(primary)&          &             &2.15 & &1JUL98 &P200/MIRLIN\\
162624$-$241616                                          &Elias24        &16 26 24.07& -24 16 16.1 &2.57 & &26JUN97& P200/MIRLIN \\
162625$-$242446                                          &GY29           &16 26 25.28 &-24 24 46.7   & $\le$ 0.043& &7JUN98 &KeckII/MIRLIN \\
162625$-$242325                                          &GY31           &16 26 25.24 &-24 23 25.7   & $\le$0.021 & &7JUN98 &KeckII/MIRLIN\\
162628$-$242153                                          &GY38              &16 26 28.43 &-24 21 53.4  &            &$\le$0.050  &29JUN99&KeckI/LWS\\
162628$-$242153                                          &GY38           &16 26 28.43 &-24 21 53.4  & $\le$0.042 &            &7JUN98 &KeckII/MIRLIN\\
162629$-$241908                                          &SKS1-19     &16 26 29.6 &-24 19 08.0         & $\le$0.079&          &27JUN97&P200/MIRLIN\\
162630$-$243841                                          &GY45\tablenotemark{4}&16 26 30.16 &-24 38 41.1&&$\le$0.070  &29JUN99&KeckI/LWS \\
162630$-$243841                                          &GY45\tablenotemark{4} &16 26 30.16 &-24 38 41.1&&$\le$0.041 &28JUN99&KeckI/LWS  \\
162630$-$242258                                          &GY51=VSSG27    &16 26 30.49 &-24 22 59  &    &             &7JUN98 &KeckII/MIRLIN\\
                                                                            &GY51(primary)      &                      &                    &0.224             &             &7JUN98 &KeckII/MIRLIN\\
                                                                            &GY51(secondary)&                      &                     &$\le$0.018    &             &7JUN98 &KeckII/MIRLIN\\
162631$-$243105                                          &IRS14          &16 26 31.17&-24 31 05.6       & $\le$0.068& &27JUN97&P200/MIRLIN \\
162631$-$243141                                          &IRS15=GY58     &16 26 31.77&-24 31 41.8 & $\le$0.060& &1JUL98 &P200/MIRLIN  \\
162633$-$243625                                          &GY65\tablenotemark{4}&16 26 33.0  &-24 36 25.9&&$\le$0.044  &29JUN99&KeckI/LWS \\
162634$-$242330                                          &Elias25=S1=GY70&16 26 34.17 &-24 23 30.5  &0.065&&7JUN98 &KeckII/MIRLIN \\
162637$-$242302                                          &GY81                       &16 26 37.8 &-24 23 02.6&&0.103      &28JUN99&KeckI/LWS \\
162640$-$242715                                          &GY91=CRBR42    &16 26 40.53&-24	27 15.9   & 0.157& &27JUN97&P200/MIRLIN  \\
162641$-$241801                                          &                                 &16 26 41.91&-24 18 02.0&&$\le$0.043 &28JUN99&KeckI/LWS  \\
162642$-$243325                                          &WL8              &16 26 42.15 &-24 33 25.5  &0.0733& &7JUN98 &KeckII/MIRLIN \\
162642$-$243103                                          &WL7              &16 26 42.28 &-24 31 03.3&0.0514&&7JUN98 &KeckII/MIRLIN \\
162642$-$242627                                          &GY101          &16 26 42.50&-24 26 27.4& $\le$0.021& &27JUN97&P200/MIRLIN \\
162642$-$242633                                          &GY103   &16 26 42.58&-24 26 33.3& $\le$0.021& &27JUN97&P200/MIRLIN \\
162642$-$242633                                          &GY103          &16 26 42.58&-24 26 33.3&     &$\le$0.005 &28JUN99&KeckI/LWS \\
162642$-$242031                                          &Elias26  &16 26 42.81&-24 20 31.9&0.41 &&1JUL98&P200/MIRLIN\\
                                                                            &Elias26(primary)&        &           &0.41& &1JUL98&P200/MIRLIN \\
                                                                            &Elias26(secondary)&      &           &$\le$0.14&& 1JUL98&P200/MIRLIN\\
162643$-$241635                                          &IRS19=VSSG11   &16 26 43.67&-24 16 35.7&$\le$0.038& &1JUL98 &P200/MIRLIN \\
162644$-$243447                                          &WL12           &16 26 44.3 &-24 34 47.5    & 1.14 &      &1JUL98 &P200/MIRLIN\\
162644$-$243447                                          &WL12           &16 26 44.3  &-24 34 47.5   & 1.05&            &7JUN98 &KeckII/MIRLIN \\
162644$-$243447                                          &WL12           &16 26 44.3 &-24 34 47.5    &     &0.888/0.967 &29JUN99&KeckI/LWS\\
%WL12       &16 26 44.3 &-24 34 47.5& 1.02 $\pm$ 0.058& &30JUN98 &P200/MIRLIN Got out what you put in \\
162645$-$242309                                          &Elias27        &16 26 45.01&-24 23 09.6     & 0.32 &      &1JUL98 &P200/MIRLIN \\
162646$-$241203                                          &VSS27          &16 26 46.31&-24 12 03.5     &0.285 &      &1JUL98 &P200/MIRLIN \\
162646$-$241203                                          &VSS27          &16 26 46.31&-24 12 03.5    &      &0.296 &28JUN99&KeckI/LWS \\
                                                                           &WL2            &16 26 48.56& -24 28 40.4  &0.184       & &24APR96&P200/MIRLIN\\
                                                                            &WL2            &16 26 48.56&-24 28 40.4   &0.155         & &7JUN98 &KeckII/MIRLIN\\
162648$-$242836                                          &WL2N (secondary)  &            &&$\le$0.029  &  &24APR96&P200/MIRLIN\\
162648$-$242836                                          &WL2N              &            &             &0.0163 & &7JUN98 &KeckII/MIRLIN\\
162648$-$242840                                          &WL2S (primary)    &            &             &0.186  & &24APR96&P200/MIRLIN\\
162648$-$242840                                          &WL2S              &            &             &0.139  & &7JUN98 &KeckII/MIRLIN \\
162648$-$242626                                          &GY130          &16 26 48.8  &-24 26 26.8  & $\le$0.023 & &7JUN98 &KeckII/MIRLIN \\
162649$-$243823                                          &WL18           &16 26 49.19& -24 38 23.7 & &            &24APR96 & P200/MIRLIN  \\
162649$-$243823                                          &WL18           &16 26 49.19 &-24 38 23.7  &            & &7JUN98 &KeckII/MIRLIN\\
                                                                            &WL18N(secondary)&           &             & $\le$ 0.041& &24APR96 & P200/MIRLIN\\
                                                                            &WL18N           &           &             &$\le$0.015 &&7JUN98 &KeckII/MIRLIN\\
%                                        &WL18N           &           &             &           &$\le$TBD   &29JUN99&KeckI/LWS\\
                                                                            &WL18S(primary)  &           &             & $\le$ 0.041& &24APR96 & P200/MIRLIN \\
                                                                            &WL18S           &           &             &0.063       &          &7JUN98 &KeckII/MIRLIN\\
%                                        &WL18S           &16 26 49.19&-24 38 23.7  &            & 0.070    &29JUN99&KeckI/LWS\\
162653$-$243236                                          &GY146          &16 26 53.59 &-24 32 36.5  &$\le$0.0285&&7JUN98 &KeckII/MIRLIN \\
162653$-$242229                             &GY150=VSSG6\tablenotemark{4} &16 26 53.85&-24 22 29.7&$\le$0.065 & &1JUL98 &P200/MIRLIN  \\
162654$-$242622                                          &GY153=VSSG5    &16 26 54.51&-24 26 22.3  & $\le$0.078 & &27JUN97&P200/MIRLIN  \\
162654$-$242703                                          &GY154          &16 26 54.84&-24 27 04.0&&$\le$0.065 &28JUN99&KeckI/LWS \\
162654$-$242231                                          &GY156          &16 26 54.97&-24 22 31.4      & $\le$0.076& &1JUL98 &P200/MIRLIN  \\
162655$-$242030                                          &GSS41=GY157    &16 26 55.27&-24 20 30.3  &$\le$0.039&&27JUN97&P200/MIRLIN   \\
162656$-$242838                                          &GY163          &16 26 56.99 &-24 28 38.7&&$\le$0.030 &28JUN99&KeckI/LWS \\
162657$-$243538                                          &WL21           &16 26 57.44& -24 35 38.5 & $\le$ 0.026&           &24APR96 & P200/MIRLIN \\
162657$-$243538                                          &WL21           &16 26 57.44 &-24 35 38.5 & $\le$0.038 &           &7JUN98 &KeckII/MIRLIN \\
162657$-$243538                                          &WL21           &16 26 57.44 &-24 35 38.5 &            &$\le$0.020 &29JUN99&KeckI/LWS\\
162658$-$244529                                          &SR24N(secondary)&16 26 58.46& -24 45 29.9 &1.40 &&26JUN97& P200/MIRLIN \\
162658$-$244529                                          &SR24N          &16 26 58.46& -24 45 29.9 &1.40 &&7JUN98 &KeckII/MIRLIN \\
162658$-$244534                                          &SR24S(primary) &16 26 58.20 & -24 45 34.7 &2.01   && 26JUN97& P200/MIRLIN \\
162658$-$244534                                          &SR24S          &16 26 58.52 &-24 45 34.7  & 1.655 &&7JUN98 &KeckII/MIRLIN\\
162659$-$243556                                          &WL14           &16 26 59.10 & -24 35 56.5 & $\le$ 0.037&           &24APR96 & P200/MIRLIN \\
162659$-$243556                                          &WL14           &16 26  59.10  &-24 35 56.5 &            &$\le$0.022 &29JUN99&KeckI/LWS\\
162659$-$243556                                          &WL14           &16 26 59.1  &-24 35 56.5  & $\le$0.0146& &7JUN98 &KeckII/MIRLIN\\
162659$-$243458                                          &WL22           & 16 26 59.21& -24 34 58.2 & 0.476     &             &24APR96 & P200/MIRLIN \\
162659$-$243458                                          &WL22           & 16 26 59.21& -24 34 58.2 & 0.443     &             &30JUN98 &P200/MIRLIN \\
162659$-$243458                                          &WL22           &16 26 59.21&-24 34 58.2   &           &0.373/0.560 &29JUN99&KeckI/LWS \\
162701$-$242138                                          &GY181          &16 27 01.56&-24 21 38.3  & $\le$0.10& &1JUL98 &P200/MIRLIN \\
162702$-$243726                                          &WL16\tablenotemark{6} &16 27 02.35 &-24 37 26.5 & 6.83 & &24APR96 & P200/MIRLIN \\
162702$-$243726                                          &WL16\tablenotemark{6} &16 27 02.35 &-24 37 26.5 & 5.94 & &30JUN98 &P200/MIRLIN \\
162703$-$242615                                          &GY188          &16 27 03.03 &-24 26 15.8 & $\le$0.069& &27JUN97&P200/MIRLIN \\
162704$-$242830                                          &WL1                            &16 27 04.13 &-24 28 30.7 &  0.130       &&7JUN98 &KeckII/MIRLIN\\
                                                                            &WL1N(secondary)   &                       &                      & 0.050        &&7JUN98 &KeckII/MIRLIN\\
                                                                            &WL1S(primary)  &            &            &0.080      &&7JUN98 &KeckII/MIRLIN\\
%WL1N          &16 27 04.13 & -24 28 30.7 &$\le$ 0.66 & & 26JUN97& P200/MIRLIN \\
%WL1S          &           &             &$\le$ 0.66 & & 26JUN97& P200/MIRLIN  \\
162704$-$242716                                         &GY195                         &16 27 04.57 &-24 27 16.5 & 0.059        & &7JUN98 &KeckII/MIRLIN\\
                                                                          &LFAM26/GY197         &16 27 05.25 &-24 36 29.4  & $\le$0.042& &30JUN98 &P200/MIRLIN \\
                                                                           &LFAM26/GY197         &16 27 05.25&-24 36 29.4  &$\le$0.102& &1JUL98 &P200/MIRLIN \\
162705$-$242036                                         &GY200          &16 27 05.28&-24 20 36.2  &          &$\le$0.052  &29JUN99&KeckI/LWS\\
162705$-$242619                                         &IRS30=GY203    &16 27 05.97 &-24 26 19.3 & $\le$0.038 & &7JUN98 &KeckII/MIRLIN \\
162705$-$242619                                         &IRS30          &16 27 05.97&-24 26 19.3  & $\le$0.117&       &1JUL98 &P200/MIRLIN \\
162705$-$242619                                         &IRS30          &16 27 05.97&-24 26 19.3  &           &$\le$0.093  &29JUN99&KeckI/LWS\\
162706$-$242837                                         &GY202          &16 27 06&-24 28 37.3          & $\le$0.04&   &1JUL98 &P200/MIRLIN  \\
162706$-$243814                                         &WL17           &16 27 06.79&-24 38 14.6 &         & 0.825    &29JUN99&KeckI/LWS\\
162709$-$243408                                         &WL10           &16 27 09.13 &-24 34 08.1 &0.163      &&7JUN98 &KeckII/MIRLIN\\
162709$-$244022                                         &GY213          &16 27 09.35&-24 40 22.5&&0.154       &28JUN99&KeckI/LWS \\
162709$-$243718                                         &WL15           &16 27 09.43 &-24 37 18.5 & 24.2       & &7JUN98 &KeckII/MIRLIN\\
162709$-$243718                                         &WL15           &16 27 09.43 & -24 37 18.5 &23.7 & & 26JUN97& P200/MIRLIN \\
162709$-$242955                                         &GY215          &16 27 09.74 &-24 29 55.8 & $\le$0.015 & &7JUN98 &KeckII/MIRLIN\\
162709$-$242955                                         & GY215          &16 27 09.74&-24 29 55.8 &         &$\le$0.087&29JUN99&KeckI/LWS\\
162710$-$241914                                         &SR21N(primary )&16 27 10.17& -24 19 14.8 & 1.73      & &26JUN97& P200/MIRLIN\\
162710$-$241921                                         &SR21S(secondary)&           &           & $\le$0.211& &26JUN97& P200/MIRLIN\\
162710$-$241921                                         & SR21S          &16 27 10.14&-24 19 21.2&&$\le$0.024 &28JUN99&KeckI/LWS\\
162710$-$243322                                         &WL9            &16 27 10.39 &-24 33 22.6 &$\le$0.0435&&7JUN98 &KeckII/MIRLIN\\
162710$-$243322                                         &WL9            &16 27 10.39&-24 33 22.6&&$\le$0.023 &29JUN99&KeckI/LWS\\
162711$-$244046                                         &GY224          &16 27 11.17&-24 40	46.7   & 0.255      & &7JUN98 &KeckII/MIRLIN\\
162711$-$242343                                         &IRS32=GY228    &16 27 11.68&-24 23 43.5&$\le$0.049 &         &1JUL98 &P200/MIRLIN \\
162711$-$243832                                         &WL19           &16 27 11.74& -24 38 32.1 & 0.13      &  &24APR96 & P200/MIRLIN \\
162711$-$243832                                         &WL19           &16 27 11.74&-24 38 32.1&& 0.223     &29JUN99&KeckI/LWS\\
162712$-$243449                                         &WL11           &16 27 12.16 &-24 34 49.3 &0.0299     &&7JUN98 &KeckII/MIRLIN \\
162713$-$244133                                         &GY232\tablenotemark{4} &16 27 13.25 &-24 41 33.3  & 0.031      & &7JUN98 &KeckII/MIRLIN\\
162714$-$242646                                         &IRS33=GY236    &16 27 14.53 &-24 26 46.9  &   0.062    & &7JUN98 &KeckII/MIRLIN\\
162715$-$242640                                         &IRS34          &16 27 15.48&-24 26 40.6  & 0.172      & &7JUN98 &KeckII/MIRLIN \\
%162715$-$242640                                         &IRS34          &16 27 15.48&-24 26 40.6  &                  &0.084&29JUN99&KeckI/LWS\\
                                                                           &IRS34N(primary)&            &                       & 0.092      &           &7JUN98 &KeckII/MIRLIN \\
%                                                                           &IRS34N         &                    &                      &                  & TBD  &29JUN99&KeckI/LWS\\
                                                                           &IRS34S(secondary)&           &                   & 0.080      &            &7JUN98 &KeckII/MIRLIN\\
%                                                                           &IRS34S         &                    &                       &                 & TBD    &29JUN99&KeckI/LWS\\
162715$-$243054                                         &CRBR70=IRS35   &16 27 15.54 &-24 30 54.1 & $\le$ 0.033& &27JUN97&P200/MIRLIN\\
162715$-$243843                                         &WL20\tablenotemark{7} &16 27 15.83 & -24 38 43.6 &0.41       &  &24APR96 & P200/MIRLIN  \\
162715$-$243843                                         &WL20\tablenotemark{7} &16 27 15.83 & -24 38 43.6 & 0.55 &  &1JUL98  &P200/MIRLIN \\
                                                                           &WL20S          &16 27 15.72 & -24 38 45.6 &0.281&   &24APR96 & P200/MIRLIN\\
                                                                           &WL20S          &16 27 15.72& -24 38 45.6 &0.350& &1JUL98 &P200/MIRLIN \\
                                                                           &WL20E          &16 27 15.89 &-24 38 43.4& 0.079 &   &24APR96 & P200/MIRLIN\\
                                                                           &WL20E          &16 27 15.89& -24 38 43.4 &0.117& &1JUL98 &P200/MIRLIN \\
                                                                           &WL20W          &16 27 15.69 &-24 38 43.4& 0.0515&   &24APR96 & P200/MIRLIN\\
                                                                           &WL20W          &16 27 15.69& -24 38 43.4 &0.082& &1JUL98 &P200/MIRLIN \\
162715$-$242514                                         &IRS36=GY241    &16 27 15.88  &-24 25 14.8   & $\le$0.017 & &7JUN98 &KeckII/MIRLIN \\
162717$-$242856                                         &GY244\tablenotemark{8}&16 27 17.60 & -24 28 56.6 &0.194&  &24APR96 & P200/MIRLIN \\
162717$-$242856                                         &GY244\tablenotemark{8}&16 27 17.60  &-24 28 56.6&&0.37       &28JUN99&KeckI/LWS\\
162718$-$242853                                         &WL5\tablenotemark{8} &16 27 18.19 & -24 28 53.1 & $\le$0.033&  &24APR96 & P200/MIRLIN \\
162718$-$242853                                         &WL5\tablenotemark{8}&16 27 18.19&-24 28 53.1&&0.05       &28JUN99&KeckI/LWS \\
162718$-$243915                                         &GY245          &16 27 18.38 &-24 39 15  & 0.068 & &7JUN98 &KeckII/MIRLIN \\
162718$-$242427                                         &GY248          &16 27 18.39&-24 24 27.6&&$\le$0.029 &28JUN99&KeckI/LWS \\
162718$-$242906                                         &WL4\tablenotemark{8}&16 27 18.50 & -24 29 6.1 &0.292           &  &24APR96 & P200/MIRLIN\\
162718$-$242906                                         &WL4\tablenotemark{8}&16 27 18.50&-24 29 06.1  &      &0.40     &28JUN99&KeckI/LWS\\
162719$-$242844                                         &WL3\tablenotemark{8}&16 27 19.23&-24 28 44.3  & 0.162&      &27JUN97&P200/MIRLIN \\
162719$-$242844                                         &WL3\tablenotemark{8}&16 27 19.23&-24 28 44.3  &      & 0.132&28JUN99&KeckI/LWS\\
162719$-$244139                                         &SR12           &16 27 19.55& -24 41 40   &$\le$ 0.30& & 26JUN97& P200/MIRLIN \\
162721$-$244142                                         &IRS42          &16 27 21.45 &-24 41 42.8      &2.03 & &27JUN97&P200/MIRLIN  \\
162721$-$242151                                         &GY255          &16 27 21.65&-24 21 51.6&&$\le$0.062  &29JUN99&KeckI/LWS\\
162721$-$244335                                         &GY253          &16 27 21.81 &-24 43 35.8  & $\le$0.011 & &7JUN98 &KeckII/MIRLIN \\
162721$-$244335                                         &GY253          &16 27 21.81&-24 43 35.8&&$\le$0.066  &29JUN99&KeckI/LWS \\
162721$-$242953                                         &WL6              &16 27 21.83& -24 29 53.2 &1.08       &  &24APR96 & P200/MIRLIN \\
162721$-$242953                                         &WL6              &16 27 21.83 &-24 29 53.2  & 1.012 & &7JUN98 &KeckII/MIRLIN\\
162722$-$242939                                         &GY256          &16 27 22.0 &-24 29 39.9&1.03 &            &7JUN98 &KeckII/MIRLIN \\
162722$-$241759                                         &VSSG22       &16 27 22.82&-24 17 59.3&    &$\le$0.053  &29JUN99&KeckI/LWS \\
162724$-$242929                                         &GY257          &16 27 24.23&-24 29 29.6    & $\le$0.023 & &7JUN98 &KeckII/MIRLIN\\
162724$-$244147                                         &GY258          &16 27 24.38&-24 41 47.4      & $\le$0.051& &1JUL98 &P200/MIRLIN \\
162724$-$244103                                         &CRBR85      &16 27 24.58&-24 41 3.6      & 0.216& &27JUN97&P200/MIRLIN  \\
162724$-$242935                                         &GY259          &16 27 24.66&-24 29 35.4   & $\le$0.015 & &7JUN98 &KeckII/MIRLIN \\
%162726$-$244246                                          &GY260          &16 27 26.27 &-24 42 46.4  & $\le$0.005&&7JUN98 &KeckII/MIRLIN\\
162726$-$244246                                         &GY260          &16 27 26.27&-24 42 46.4&&0.059      &29JUN99&KeckI/LWS\\
162726$-$243923                                         &GY262          &16 27 26.45&-24 39 23.9   & 0.177      & &7JUN98 &KeckII/MIRLIN \\
162726$-$244045                                         &GY263          &16 27 26.6  &-24 40 45.9  & 0.03       & &7JUN98 &KeckII/MIRLIN \\
162726$-$244051                                         &IRS43$=$GY265  &16 27 26.9  &-24 40 51.5    &2.29 & &27JUN97&P200/MIRLIN \\
162726$-$244051                                         &IRS43$=$GY265  & 16 27 26.9 & -24 40 51.5   &1.54 & &7JUN98 &KeckII/MIRLIN\\
162727$-$243217                                         &GY266          &16 27 27.12&-24 32 17.8      & $\le$0.044& &1JUL98 &P200/MIRLIN  \\
162727$-$243116                                         &WL13           &16 27 27.43 &-24 31 16.9  &0.085       & &7JUN98 &KeckII/MIRLIN \\
162728$-$243934&IRS44=YLW16A         &16 27 28.0  &-24 39 34.3&2.65 & &27JUN97&P200/MIRLIN \\
162728$-$243143&GY272                          &16 27 28.2 &-24 31 43.7       & $\le$0.030& &1JUL98 &P200/MIRLIN \\
162728$-$242721&Elias32=IRS45           &16 27 28.44 & -24 27 21.9 &0.41 & & 26JUN97& P200/MIRLIN  \\
162728$-$241709&                                       &16 27 28.64 &-24 17 09.4&&$\le$0.005 &28JUN99&KeckI/LWS \\
162729$-$243408&GY275                          &16 27 29.35 &-24 34 08.0&&$\le$0.029 &28JUN99&KeckI/LWS\\
162729$-$243917&IRS46                            &16 27 29.41 &-24 39 17    &0.540       &&7JUN98 &KeckII/MIRLIN\\
162730$-$242744&Elias33=GY279           &16 27 30.18 &-24 27 44.3&0.954 & &27JUN97&P200/MIRLIN\\
162730$-$243335&GY278                           &16 27 30.21 &-24 33 36        & $\le$0.043& &27JUN97&P200/MIRLIN  \\
162732$-$242943&GY287                           &16 27 32.16&-24 29 43.6&&$\le$0.037 &28JUN99&KeckI/LWS \\
162732$-$244500&GY288                           &16 27 32.74 &-24 45 0.5    & $\le$0.007 & &7JUN98 &KeckII/MIRLIN \\
162732$-$243323&GY289                           &16 27 32.75 &-24 33 23.5&&$\le$0.039 &28JUN99&KeckI/LWS \\
162732$-$243242 &GY290                          &16 27 32.79 &-24 32 42.5&&$\le$0.030  &28JUN99&KeckI/LWS\\
162732$-$243235 &GY291                          &16 27 32.92 &-24 32 35.0&&0.087       &28JUN99&KeckI/LWS\\
%162732$-$243235 &GY291/TBD                 &16 27 32.92 &-24 32 35.0& 0.073      & &7JUN98 &KeckII/MIRLIN\\
162733$-$241115 &GY292=CRBR90       &16 27 33.11&-24 41 15.7&&0.551/0.699 &29JUN99&KeckI/LWS\\
162737$-$242846 &GY303                          &16 27 37.12  &-24 28 46.2 & $\le$0.08& &27JUN97&P200/MIRLIN \\
162737$-$243035 &IRS48                           &16 27 37.23 &-24 30 35.2  & 3.91 & &30JUN98 &P200/MIRLIN \\
162737$-$243035 &IRS48                           &16 27 37.23 &-24 30 35.2  &      &2.07/2.61   &29JUN99&KeckI/LWS\\
162737$-$244238 &GY301                          &16 27 37.28 &-24 42 38.7      & $\le$0.047& &27JUN97&P200/MIRLIN \\
162738$-$242528 &GY309                          &16 27 38.05 &-24 25 28.8  & $\le$0.001 & &7JUN98 &KeckII/MIRLIN\\
162738$-$242528 &GY309                          &16 27 38.05&-24 25 28.8&&$\le$0.035  &29JUN99&KeckI/LWS \\
162738$-$243043 &IRS50=GY306            &16 27 38.17&-24 30 43.1& $\le$0.097& &1JUL98 &P200/MIRLIN \\
162738$-$243658 &IRS49                           &16 27 38.4 & -24 36 58.3 &0.425& & 26JUN97& P200/MIRLIN \\
162739$-$243914 &GY314                          &16 27 39.46 &-24 39 14.7&&0.664       &28JUN99&KeckI/LWS \\
162739$-$244316 &IRS51                           &16 27 39.84 & -24 43 16.1 &1.10 & & 26JUN97& P200/MIRLIN \\
162740$-$242205 &SR9                              &16 27 40.3 & -24 22 05.5  &0.43 & & 26JUN97& P200/MIRLIN \\
162741$-$244337 &GY323                         &16 27 41.76&-24 43 37.3   & 0.045      & &7JUN98 &KeckII/MIRLIN\\ 
162743$-$244309 &IRS53=GY334           &16 27 43.81&-24 43 09.4 & $\le$0.064 & &7JUN98 &KeckII/MIRLIN\\
162743$-$244309 &IRS53=GY334           &16 27 43.81&-24 43 09.4 &            &$\le$0.016  &29JUN99&KeckI/LWS\\
162745$-$244454 &GY344                         &16 27 45.84&-24 44 54.6&&0.117       &28JUN99&KeckI/LWS \\
162746$-$243759 &GY346                         &16 27 46.03&-24 37 59.7&&$\le$0.021  &29JUN99&KeckI/LWS\\
162746$-$242323 &Elias35=GY351\tablenotemark{4}     &16 27 46.70&-24 23 23.8&$\le$0.052 &&1JUL98 &P200/MIRLIN  \\
162747$-$244535 &GY352                         &16 27 47.16& -24 45 35.5&&0.052/0.073 &29JUN99&KeckI/LWS\\
162749$-$242522 &GY 371                        &16 27 49.78&-24 25 22.9 &$\le$0.25   &                     &1JUL98 &P200/MIRLIN \\
162750$-$244822 &WLY54                        &16 27 50.87& -24 48 22.4 &$\le$ 0.63 &                     & 26JUN97& P200/MIRLIN \\
162751$-$243145 &IRS54                          &16 27 51.89 & -24 31 45.8 &2.51 & & 26JUN97& P200/MIRLIN \\
162752$-$244049 &IRS55=GY380           &16 27 52.12&-24 40 49.8&$\le$0.094 &&1JUL98 &P200/MIRLIN \\ 
162752$-$244049 &IRS55                          &16 27 52.12&-24 40 49.8 &$\le$ 0.34 & & 26JUN97& P200/MIRLIN \\
162755$-$242619 &SR10=GY400            &16 27 55.49&-24 26 19.0  &0.181 & &1JUL98 &P200/MIRLIN \\
162803$-$243441 &GY450                         &16 28 03.66&-24 34 41.6   &$\le$0.060 & &1JUL98 &P200/MIRLIN \\
162804$-$243451 &GY461                         &16 28 04.65&-24 34 51.6  & $\le$0.057& &1JUL98 &P200/MIRLIN \\
162804$-$243459 &GY463                         &16 28 04.74&-24 34 59.2 & $\le$0.008 & &7JUN98 &KeckII/MIRLIN\\
162836$-$243552 &                                      &16 28 36.61&-24 35 52.8&&$\le$0.40   &29JUN99&KeckI/LWS      \\
162841$-$241618 &                                      &16 28 41.73&-24 16 18.5 & $\le$0.007 & &7JUN98 &KeckII/MIRLIN\\
162841$-$241618 &                                      &16 28 41.73&-24 16 18.5&&$\le$0.023  &29JUN99&KeckI/LWS      \\
162904$-$244057&                                       &16 29 04.01&-24 40 57.3&&$\le$0.060 &28JUN99&KeckI/LWS\\
162923$-$241359&WLY64=IRAS64a       &16 29 23.39& -24 13 59.2 &0.63 & & 26JUN97& P200/MIRLIN \\
162923$-$241359&WLY64                          &16 29 23.39& -24 13 59.2 &0.478 & &1JUL98 &P200/MIRLIN  \\
\enddata
\tablenotetext{1}{Source designations from Barsony et al. (1997)}
\tablenotetext{2}{Upper limits are 3 $\sigma$}
\tablenotetext{3}{Where 2 values of 12.5 $\mu$m flux are listed, separated by
a forward-slash, the first flux is measured in a circular aperture of radius 0.72$^{\prime\prime}$,
the second in a circular aperture of radius 2.0$^{\prime\prime}$. Such objects are likely
extended in the mid-infrared at these angular scales.}
\tablenotetext{4}{Spectroscopically determined background giant (Luhman \& Rieke 1999)}
\tablenotetext{5}{The secondary in the DoAr24E system is an Infrared Companion discovered by Chelli et  al. (1988).}
\tablenotetext{6}{WL16 and its extended PAH \& VSG disk are thoroughly discussed in Ressler \& Barsony (2003); the aperture photometry presented here was measured in r$=4^{\prime\prime}$
and r$= 3.75^{\prime\prime}$ circular apertures, for the data of 24 April 1996 and 
30 June 1998, respectively.}
\tablenotetext{7}{The combined flux of the WL20 triple system is listed here.  See Ressler \& Barsony (2001) for a thorough discussion of this system. Individual source positions for each component
are from Barsony, Greene, \& Blake (2002).}
\tablenotetext{8}{Our chop/nod directions and separations were poorly placed with respect to the WL3, WL4, WL5, \& GY244 asterism. Hence, we quote an upper limit for WL5 derived from the average
values for undetected sources for 24 April 1996, instead of measuring an upper limit directly
from the co-added data for this source.}
%
%\tablerefs{LW84$=$Lada \& Wilking 1984; BBRCG89$=$Barsony et al. 1989; G94$=$Greene et al. 1994; %RB01$=$Ressler \& Barsony 2001; B01$=$Bontemps et al. 2001; W01$=$Wilking et al. 2001; BGB02$=$Barsony, %Greene, \& Blake 2002;
%HBGR02$=$Haisch, Barsony, Greene, \& Ressler 2002; RB03$=$Ressler \& Barsony 2003}
\end{deluxetable}
\clearpage
\begin{deluxetable}{llcccccr}
\rotate
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
%\tablewidth{23cm}
\tablenum{3}
\tablecolumns{8}
%\tabletypesize{\scriptsize}
%\footnotesize
%\clearpage
\tablecaption{Mid-Infrared Variables in Ophiuchus}
%\tabletypesize{\footnotesize}
\tablehead{
 \colhead{BKLT} & \colhead{Aliases} &
 \colhead{MIRLIN} &
 \colhead{ISOCAM} &
 \colhead{LWS}   & 
 \colhead{ISOCAM}&
 \colhead{Previous}&\\
  \colhead{}      & 
 \colhead{}      &
 \colhead{Flux}     &  
 \colhead{10.8 $\mu$m Flux} & 
 \colhead{Flux} & 
 \colhead{12.5 $\mu$m Flux}&
 \colhead{Ground-Based Flux}&\\
 \colhead{} & \colhead{} &
 \colhead{(Jy)} &
 \colhead{(Jy)} &
 \colhead{(Jy)} &
 \colhead{(Jy)}&
 \colhead{(Jy)}&
}
\startdata
162536$-$241544         &IRS 2          & 0.298 $\pm$ 0.007     & 0.207 $\pm$ 0.019 &  &       & 0.206 $\pm$ 0.029\tablenotemark{1}\\
162556$-$242050         &SR4/IRS 12          & 0.810 $\pm$ 0.020     & 0.541 $\pm$ 0.023 &  &       & 0.994 $\pm$ 0.029\tablenotemark{1}\\ 
                                           &                               &                                        &                                    &  &       &0.75$\pm$0.14, 0.82 $\pm$0.15\tablenotemark{2}\\
162603$-$242337         &DoAr 21          & 0.206 $\pm$ 0.005 & 0.417 $\pm$ 0.015 &                  &                  &0.43 $\pm$ 0.065\tablenotemark{3}\\
162610$-$242056         &GSS 26           & 1.01 $\pm$ 0.025    & 0.410 $\pm$ 0.010 &       &                            &0.98 $\pm$ 0.15\tablenotemark{3}\\
162617$-$242023         &DoAr 24/Elias 19         &0.404 $\pm$ 0.010      & 0.225 $\pm$ 0.003 &  &       &0.59 $\pm$ 0.12\tablenotemark{2}\\
                                           &                                        &                                       &                                     &  &       &0.90 $\pm$ 0.16\tablenotemark{2}\\
162621$-$242306          &GSS 30/IRS 1         & 8.52 $\pm$ 0.157      & 12.19 $\pm$ 0.151 &  &       &  11.48 $\pm$ 1.05\tablenotemark{4}\\
162642$-$242031(primary)   &Elias 26 &0.410 $\pm$ 0.010      & 0.287 $\pm$ 0.005 &  &       &           \\
162644$-$243447                    &WL 12&1.05 $\pm$ 0.020       & 1.97 $\pm$ 0.025  &  &       & 1.74$\pm$0.26\tablenotemark{3}\\
162706$-$243814                   &WL 17 &              &                       &0.825 $\pm$ 0.045 &0.665 $\pm$ 0.012 &0.35 $\pm$ 0.09\tablenotemark{3}\\
162649$-$243823(primary)    &WL 18& 0.063 $\pm$ 0.001     & 0.093 $\pm$ 0.001 &0.070 $\pm$ 0.004 &0.090 $\pm$ 0.002 & \\
162658$-$244534\tablenotemark{6}  &SR24 &3.055 $\pm$ 0.0563     & 1.885 $\pm$ 0.101 &                  &       &1.95 $\pm$ 0.04\tablenotemark{1} \\
                                                                   &            &                                          &                                   &                   &      & 2.9 $\pm$ 0.55\tablenotemark{2} \\
                                                                    &           &                                         &                                     &                  &      & 3.95$\pm$0.26\tablenotemark{5}\\

162709$-$244022                     &GY  213&                       &                   & 0.154 $\pm$ 0.009&0.092 $\pm$ 0.003 & \\
162710$-$241914(primary)     &SR21 & 1.73 $\pm$ 0.043      & 2.255 $\pm$ 0.018 &                  &                  & \\
162711$-$244046                     &GY 224& 0.255 $\pm$ 0.005 & 0.313 $\pm$ 0.006 &                  &                  &0.23 $\pm$ 0.046\tablenotemark{5}\\
162711$-$243832                     &WL 19& 0.130 $\pm$ 0.003      & 0.174 $\pm$ 0.007 &0.223 $\pm$ 0.013 &0.151 $\pm$ 0.009 & \\
162714$-$242646                     &IRS 33& 0.062 $\pm$ 0.001      & 0.109 $\pm$ 0.006 &                  &                  &  \\
162715$-$242640                     &IRS 34&                        &                   &0.084 $\pm$ 0.005 &0.156 $\pm$ 0.011 & 0.23 $\pm$ 0.02\tablenotemark{1} \\
162715$-$243843\tablenotemark{7} &WL 20& 0.411 $\pm$ 0.010      & 0.491 $\pm$ 0.006 &                  &                  &0.18$\pm$0.03\tablenotemark{3}  \\
162717$-$242856                     &GY 244& 0.194 $\pm$ 0.005      & 0.319 $\pm$ 0.007 &                  &                  &  \\
162718$-$243915                     &GY 245& 0.068 $\pm$ 0.005& $<$0.013 $\pm$ 0.001\tablenotemark{8}&                &                  &      \\
162718$-$242906                     &WL 4&                        &                    &0.400 $\pm$ 0.023&0.275 $\pm$ 0.010 & 0.18 $\pm$ 0.03\tablenotemark{3} \\
162719$-$242844                     &WL 3& 0.162 $\pm$ 0.004      & 0.249 $\pm$ 0.008  &0.132 $\pm$ 0.007&0.234 $\pm$ 0.006 & 0.13 $\pm$ 0.02\tablenotemark{3} \\
162724$-$244103                     &CRBR 85& 0.216 $\pm$ 0.005      & 0.277 $\pm$ 0.009  &                 &                  &  \\
162726$-$243923                     &GY262/CRBR 88& 0.177 $\pm$ 0.003      & 0.180 $\pm$ 0.011  &                 &      & 0.044 $\pm$ 0.009\tablenotemark{5} \\
162726$-$244051                      &IRS 43& 2.29 $\pm$ 0.056       & 3.408 $\pm$ 0.050  &                 &                  &  1.98 $\pm$ 0.18\tablenotemark{1}\\
162728$-$-243934                    &IRS 44& 2.65 $\pm$ 0.065        & 8.08 $\pm$  0.091   &                 &                  &   5.03 $\pm$ 0.46\tablenotemark{1}\\
162730$-$242744                     &Elias 33/IRS 47                            & 0.954 $\pm$ 0.023  & 1.651 $\pm$ 0.012  &                 & 0.64 $\pm$ 0.096\tablenotemark{3} \\ 
162733$-$241115                     &GY292/CRBR 90 & 0.699 $\pm$ 0.013      & 0.468 $\pm$ 0.008  &                 &     & 0.75 $\pm$ 0.15\tablenotemark{5} \\
162737$-$243035                     &IRS 48 & 3.910 $\pm$ 0.010      &6.204 $\pm$ 0.074   &2.61$\pm$0.145  &6.343 $\pm$ 0.080& 5.67$\pm$0.53\tablenotemark{1}   \\
162738$-$243658                     &IRS 49 & 0.425 $\pm$ 0.011      &0.319 $\pm$ 0.031   &                                &                                  & 0.61$\pm$0.056\tablenotemark{1} \\
162737$-$244238                     &GY 301& $\le$0.047 $\pm$ 0.005&0.120 $\pm$ 0.005&         &                 \\
162739$-$243914                     &GY 314&                        &          &0.664 $\pm$ 0.037&0.377 $\pm$ 0.006& 0.43 $\pm$ 0.086\tablenotemark{5}\\
162745$-$244454                     &GY 344&                         &                   &0.117 $\pm$ 0.007&0.077 $\pm$ 0.003&       \\
162747$-$244535                     &GY 352&                         &                   &0.073 $\pm$ 0.004&0.039 $\pm$ 0.005&        \\
162751$-$243145                     &IRS 54& 2.51 $\pm$ 0.062        & 5.00 $\pm$ 0.073  &                 &                 & 11.73$\pm$1.08\tablenotemark{1}  \\
162755$-$242619                     &SR10/GY 400& 0.181 $\pm$ 0.005       &0.101 $\pm$ 0.003  &                 &        &0.20 $\pm$ 0.04\tablenotemark{5}  \\ 
162923$-$241359                     &IRAS 64a& 0.63/0.48 $\pm$ 0.005&                  &     &           & 0.39 $\pm$ 0.07\tablenotemark{5} \\
%
% Text for tablenotes follows the tabular after the \enddata
% but before the \end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{llcccccc}
\rotate
\tablecolumns{8}
\tablewidth{0pc}
%\tabletypesize{\scriptsize}
\tabletypesize{\small}
\tablecaption{$\rho$ Oph Source Properties}
\tablenum{4}
\tablehead{ 
\colhead{BKLT} & \colhead{Aliases} & \colhead{K} & \colhead{H$-$K}& \colhead{$\alpha_{IR}^{1}$} & \colhead{SED} 
& \colhead{$r_K^2$} 
& \colhead{$A_V^2$} \\
\colhead{}           & \colhead{}              & \colhead{(mag)} & \colhead{(mag)} & \colhead{}                                      &  \colhead{}         &  \colhead{}          & \colhead{(mag)} 
}
\startdata
162722$-$242939     &GY256                              & 12.75 & 2.79                        & $+$2.35  &    I   & \nodata     &  \nodata      \\
162751$-$243145      &IRS54                               & 10.87  & 2.63                       & $+$1.77   &   I   &  $>$2         & \nodata   \\
162724$-$244103     &CRBR85                           &13.21   & $\ge$ 2.29            & $+$1.59   &   I   &  \nodata    & \nodata    \\
162715$-$243843      &WL20                                &             &                                &                   &        &                   &     \\
                                        &WL20S                               & 12.57  & 1.88                    &$+$1.38    &  I    &  $<0.9$ (BGB02)    & 41.3 (BGB02)   \\
162709$-$243718      &WL15                                  & 7.54    & 4.47                    & $+$1.27   &  I    &  $>2$       & 11.1 $\le A_V \le$ 17.0 (B02)  \\
162729$-$243917     &IRS46/YLW16B                  & 11.46  & 3.19                    &$+$1.15   &  I    &  $>1$    &  \nodata     \\
162617$-$242347    &CRBR12                              & 12.04  & 3.54                    & $+$1.15   &  I    & 2.0 (D04) & \nodata     \\
162728$-$243934     &IRS44/YLW16A                 & 9.65  & 3.44                       &$+$1.10   &   I   & 1, 2.2 (D04)  &  \nodata     \\
162621$-$242306    &GSS30 IRS1/GY6              & 8.32   & 2.51                      &$+$1.04   &    I  & $>2$      &  \nodata      \\
162640$-$242715    &GY91/CRBR42                  & 12.51 & $\ge$2.99          & $+$0.98   &    I   & 0.3 (D04)& \nodata     \\
162726$-$244051     &IRS43/GY265                    &9.46& 3.71                           &$+$0.90   &  I   & 3 (GL02), 1.7(PGS03) & 38 (PGS03)   \\
162644$-$243447     &WL12                                    & 10.18 & 2.89                     & $+$0.88   & I   & 1$-$3   &  \nodata    \\
162721$-$242953      &WL6                                     &10.04 & 4.35                     & $+$0.76    & I  & $>4.6$ (GL02) & \nodata     \\
162706$-$243814      &WL17                                    & 10.28 & 3.29                    &$+$0.60     & I           & 3.9 (D04)  & \nodata      \\
162630$-$242258    &GY51/VSSG27                     &             &                             &                   &       &  2.0, 0.5, 2.3 (GM95)   & 22 (GM95)          \\  
                                      &GY51/VSSG27 SW(primary)  & 11.14 & 3.59             &$+$0.46       &   I     &                   &                  \\
162610$-$242056      &GSS26                                  & 9.38  & 2.25                     & $+$0.34    &  I      & 4, 0.75        &  21.3     \\
162745$-$244454      &GY344                                  & 11.84& 2.21                     & $+$0.30    & F.S.     & \nodata      & \nodata      \\
162726$-$244246     &GY260                                   & 12.54 & 3.17                     &$+$0.28     &F.S.     & \nodata & \nodata \\   
162719$-$242844      &WL3                                       & 11.20 &3.29                    & $+$0.24    & F.S.     &  1.0 (GM95)  & \nodata      \\
162714$-$242646      &IRS33/GY236                      & 12.23 & 3.04                    & $+$0.23   & F.S.     & \nodata      & \nodata     \\
162721$-$244142      &IRS42                                    & 8.41  & 2.90                     & $+$0.22   & F.S.     &  $>1$         & \nodata     \\
162717$-$242856      &GY244                                  & 10.95  & 2.95                   &$+$0.21    & F.S.     & 0                 & \nodata   \\
162711$-$244046      &GY224                                  & 10.79 & 2.90                     &$+$0.21   & F.S.     &$>0.5$       & \nodata  \\
162648$-$242840      &WL2S (primary)                   &10.99& 2.06                      &$+$0.21   & F.S.     & 1.5 (GM95)      & \nodata      \\      
162709$-$244022      &GY213                                   & 11.32& 2.17                     & $+$0.19  & F.S.     & \nodata    & \nodata    \\
162718$-$243915      &GY245                                   &11.98 & 3.45                     & $+$0.15  & F.S.     & \nodata    & \nodata     \\
162739$-$244316      &IRS51                                    & 8.93  & 3.49                      & $+$0.13   & F.S.    & 1$-$3     & $\sim 33.7$  \\
162711$-$243832      &WL19                                     & 11.23 & $>$4.27             & $+$0.12   & F.S.    & 3.7 (D04)   & \nodata    \\
162618$-$242416      &CRBR15                               & 11.94  & 1.95                    & $+$0.09   &F.S.     & 0.64(WGM99)   &17.7    \\
162623$-$242441      &GY21(secondary)                & 9.94  & 1.69                     &  $+$0.08   &F.S.     &   1, 2.5 (GM95)             & 13.5, 16 (GL97)   \\
162737$-$243035      &IRS48                                    & 7.42  & 1.23                      & $+$0.05   &F.S.      & \nodata    & \nodata     \\
162730$-$242755      &Elias33/GY279/VSSG17     & 8.95  & 2.69                      & $+$0.05  & F.S.     & 0.75, 1, 2.8 (GM95),  0.5 (D04) & 24.5, 28 (GL97)   \\
162715$-$242640      &IRS34                                     & 10.66 & 2.81                    & $-$0.03    & F.S.     & 1.8 (GM95)   & \nodata     \\
162741$-$244337      &GY323                                   & 11.93  &2.56                     & $-$0.14    & F.S.     &  \nodata   & \nodata   \\
162623$-$242101    &DoAr24E/Elias22                  &             &                              &                   &             &                   &    \\     
                 &DoAr24E/Elias22(secondary)                 & 7.81    & 1.59                     & $-$0.14    & F.S.      & \nodata     &16.2     \\ 
162728$-$242721     &IRS45/VSSG18                    & 9.39     & 2.09                     & $-$0.22   & F.S.      & 0                & 17.7     \\
162637$-$242302     &GY81/VSSG4                        & 10.92   & 1.91                    & $-$0.26   &F.S.       & 1$-$2       & 16.3      \\
162619$-$242820    &Elias20/VSSG1                    & 8.68  & 2.08                       & $-$0.27     &F.S.       & \nodata    & \nodata      \\
162607$-$242725      &                                              & 10.48  & 2.02                     & $-$0.30     & F.S.      & \nodata     & \nodata     \\
162704$-$242716      &GY195                                 & 11.30  & 2.25                      & $-$0.34   & II            & \nodata     & \nodata   \\
162732$-$243235     &GY291                                  &10.89 &1.90                         & $-$0.37   & II            & \nodata    &  \nodata    \\
162726$-$244045     &GY263                                  & 11.93  & 2.76                       & $-$0.40   & II           & \nodata  & \nodata      \\
162624$-$242449    &Elias23/GY23 (primary)      & 7.20    & 1.48                       & $-$0.40   & II           & 0.75, 1.2 (DJW03)  & 11  \\
162704$-$242830      &WL1                                      &              &                               &                  &              &              &    \\            
                                         &WL1S(primary)                  & 10.76   & 2.08                      &$-$0.46    &II           & 0.8 (D04)    &  \nodata  \\     
162648$-$242836      &WL2N (secondary)          &12.48     & 3.25                       & $-$0.46   &II           &\nodata     &  \nodata  \\     
162726$-$243923     &GY262                                   & 9.77   & 2.30                        & $-$0.53   &  II        & 1 & 22.7    \\
162739$-$243914    &GY314                                    & 8.35 & 0.92                          & $-$0.55   &  II        & 0.5, 1.9(GM95)  & 7.1, 4.9 (GM95)     \\
162658$-$244534      &SR24S(primary)                  & 7.08  & 1.17                         & $-$0.56   & II         & 1$-$3, 0.1(GM95) & 4.3     \\
162747$-$244535      &GY352                                   &11.04& 1.83                         & $-$0.59   & II         & \nodata & \nodata     \\
162718$-$242906      &WL4                                       & 9.13   & 1.93                        &$-$0.59   & II          & 0.25, 1.1(GM95)       & 19    \\
162658$-$244529      &SR24N(secondary)            & 7.42 & 1.18                          & $-$0.59   & II         &  2, 0.1(GM95) &  7  \\
162624$-$241616      &Elias24                                    & 6.77  & 1.46                       & $-$0.59  &  II         & 1$-$3, 4.5 (DJW03)   & 8.2     \\
162712$-$243449      &WL11                                     & 11.53 & 1.76                        & $-$0.63  & II          &  \nodata & \nodata   \\
162645$-$242309     &Elias27                                   & 8.88  & 1.62                          & $-$0.67 & II          &  0.75, 1.8(GM95) & 17, 14 (GM95) \\
162704$-$242830      &WL1                                       &           &                                   &                &             &                  &     \\            
                                        &WL1N(secondary)              & 10.85& 2.06                          &$-$0.70  & II           & \nodata  & \nodata     \\
162733$-$241115      &GY292/CRBR90                 & 7.92     & 1.37                      &$-$0.75  & II           & 1, 4.0 (DJW03)  & 10.3    \\
162642$-$243103      &WL7                                       & 10.73  & 2.48                       & $-$0.75 & II           &  \nodata   & \nodata    \\
162738$-$243658       &IRS49/GY308                      & 8.31 & 1.24                          & $-$0.83 & II           & 0.75, 1.6 (DJW03)  & 10.3    \\
162715$-$243843      &WL20                                    &          &                                   &                &              &                    &       \\
                                        &WL20E                                  & 10.13  & 1.15                       & $-$0.83 & II           & 0.2 (BGB02)    & 16.3 (BGB02)    \\
162642$-$242031    &Elias 26                                  &              &                                &                 &             &                  &      \\    
                                      &Elias26(primary)                   & 8.30     & 0.85                       & $-$0.85   & II         & 0.06 (PGS03)    & 11 (PGS03)    \\
162649$-$243823    &WL18                                      &              &                                 &                 &            &              &             \\                
                                        &WL18S(primary)                 & 10.21  & 1.35                         & $-$0.93  & II         & $>$1    & 9.2  \\
162715$-$243843      &WL20                                    &             &                                  &                 &            &               &       \\ 
                                       &WL20W                                 & 10.40  & 1.18                         & $-$0.94  & II         & 0.2 (BGB02)  & 16.3 (BGB02)     \\
162617$-$242023    &Elias19/GSS28                     & 8.09  & 0.58                            & $-$0.98  &  II       & 0.5, 0.1(GM95), 1.2 (DJW03)  & 2.8      \\
162616$-$242225    &Elias18/GSS29                    & 8.19 & 1.04                             & $-$0.98   & II         & 0, 0.1(GM95), 0.3 (DJW03)    & 10.6, 12 (GM95)    \\
162718$-$242853    &WL5                                        & 10.28  & 4.04                         & $-$1.01   &II          & 0 (GM95)  & 51 (GM95)    \\
162536$-$241544     &IRS2                                      & 8.36  & 0.70                             & $-$1.02  & II         & 0, 0.1(GM95)  & 6.7     \\
162556$-$242050    &SR4                                         & 7.25  & 0.72                            &$-$1.03   & II          &  1.5, 2, 3.7 (DJW03)        & 1.8    \\
162755$-$242619     &SR10/GY400                         &  8.74&0.60                             & $-$1.11  & II          & 0.5             & 0  \\
162710$-$241914     &SR21N(primary )                  &6.30  & 1.03                            & $-$1.11   & II          & 0.78 (PGS03) & 9 (PGS03)     \\
162709$-$243408      &WL10                                     & 8.85  & 1.39                           & $-$1.12    & II          &  0.75, 0.6 (D04)          & 12.8    \\
162727$-$243116     &WL13/VSSG25                     & 9.30  & 1.11                           &$-$1.26     & II          & 0.25, 0.5(GM95)         & 11     \\
162642$-$243325    &WL8                                         &  9.44 & 3.05                            & $-$1.28    & II         &  \nodata    & \nodata    \\
162623$-$242101    &DoAr24E/Elias22                  &           &                                     &                   &           &                     &      \\     
                                      &DoAr24E/Elias22(primary)  & 7.06  & 0.67                            & $-$1.31   & II         & 0, 1.6 (DJW03)    & 6.4            \\
162740$-$242205    &SR9/Elias34                           &7.20   & 0.51                            & $-$1.46    & II        & 0.75           & 0 \\
162646$-$241203    &VSS27                                     &  7.51 & 0.82                            & $-$1.54    & II        &  0.75    & 6.7    \\
162623$-$242603    &DoAr25/GY17                        & 7.57  & 0.79                             & $-$1.56   &  II      & 0, 0.1(GM95) & 0   \\
162923$-$241359    &WLY64/IRAS64a\tablenotemark{3} &6.45 & 0.91                 & $-$1.65   &  III       & \nodata     & \nodata    \\
162603$-$242337    &Elias14/DoAr21                     & 6.16  & 0.59                             &$-$2.53    & III        & 0                & 5.7     \\
162609$-$243411    &SR3                                          & 6.42  & 0.49                             & $-$2.58   &III         &  0                & 8.2   \\
162634$-$242330    &Elias25/S1/GY70                   & 6.32  & 0.96                             & $-$3.16   & III        &  0                & 10 (BA92)     \\
                                      &GSS30 IRS3 /LFAM1            &13.79 & \nodata                       & $\le +$1.55  &\nodata & \nodata & \nodata \\
                                      &GY197/LFAM26                     & 14.80  & $\ge$3.10                 &$\le +$1.48 &\nodata & 1.2 (D04) & \nodata \\
162631$-$243141    &IRS15/GY58             & 13.35  & 1.46                                            & $\le +$0.86 &\nodata & \nodata & \nodata \\ 
162803$-$243441     &GY450                      & 13.09  & 2.32                                            & $\le +$0.71 &\nodata & \nodata & \nodata \\
162542$-$242712    &IRS7                           & 12.94  & 0.79                                            & $\le +$0.67 &\nodata & \nodata & \nodata \\
162737$-$242846    &GY303                        & 12.68  & 1.84                                            & $\le +$ 0.66 &\nodata & \nodata & \nodata \\
162728$-$243143     &GY272                       & 13.72 &1.78                                              & $\le +$ 0.64 &\nodata & \nodata & \nodata \\
 162622$-$242409    &GY11                          & 14.15  & 1.22                                            & $\le +$0.64  &\nodata & \nodata & \nodata \\
162654$-$242703      &GY154                       &12.91 & 2.13                                              &$\le +$0.53  & \nodata &  \nodata & 25 (W01)  \\
 162703$-$242615      &GY188                    & 12.52  & $\ge$2.98                                    & $\le +$0.47  &\nodata & \nodata & \nodata \\
162904$-$244057     &                                   &12.79&2.28                                                  & $\le +$0.42  &\nodata & \nodata & \nodata \\
162804$-$243451     &GY461                      & 12.65  &2.46                                               & $\le +$0.42   &\nodata & \nodata & \nodata \\
162705$-$242036      &GY200                     & 12.93 & 1.67                                               & $\le +$0.41   &\nodata & \nodata & \nodata \\
162706$-$242837      &GY202                     & 12.97 & 1.70                                               &$\le +$0.39  &\nodata & 0.5 (WGM99) & 13 (WGM99) \\
162628$-$242153    &GY38                         & 12.93  & 2.60                                              & $\le +$0.39  &\nodata & \nodata & \nodata \\
162608$-$241855    &CRBR4                     & 12.79 & $\ge$2.71                                      &$\le +$0.38 &\nodata & \nodata & \nodata \\
162724$-$244147     &GY258                      & 12.65  & 2.40                                              &  $\le +$0.36  &\nodata & \nodata & \nodata \\
162653$-$243236      &GY146                    & 13.18  & 2.32                                               &  $\le +$0.30  &\nodata & \nodata & \nodata \\
162622$-$242721    & GY14                       & 12.44  & 2.06                                                & $\le +$0.23   &\nodata & \nodata & \nodata \\
162836$-$243552     &                                 &10.37   & 1.74                                                & $\le +$0.23 &\nodata & \nodata & \nodata \\
 162732$-$242943     &GY287                    &12.95 &2.23                                                   &$\le +$0.23 &\nodata & \nodata & \nodata \\
 162732$-$243242     &GY290                    &13.03  &2.85                                                  & $\le +$0.18  & \nodata  & \nodata & \nodata     \\
 162620$-$242840        &                              &11.71 & 1.61                                                  & $\le +$0.16 &\nodata & \nodata & \nodata \\
162715$-$243054      &CRBR70/IRS35   & 12.73  &$\ge$2.77                                        & $\le +$0.13  &  \nodata  &  \nodata     & \nodata  \\
162727$-$243217     &GY266                   & 12.28 & 2.48                                                   & $\le +$ 0.05  &  \nodata  &  \nodata     & \nodata  \\
162730$-$243335     &GY278                    &12.31 &3.26                                                      & $\le +$0.05   &   \nodata &  \nodata     & \nodata  \\
162625$-$242325    &GY31                       & 13.09  & 3.98                                                   & $\le +$0.05  &   \nodata  &  \nodata     & 56 (WGM99)  \\
162729$-$243408     &GY275                    & 12.79 &2.01                                                    & $\le$ 0.00   &   \nodata    &  \nodata     & \nodata  \\
162715$-$242514      &IRS36/GY241       & 13.18  & $\ge$2.32                                        & $\le -$0.03   &  \nodata   &  \nodata     & \nodata  \\
162656$-$242838      &GY163                     & 12.66  &  2.28                                                & $\le -$0.05   & \nodata &  \nodata     & 32 (WGM99)  \\
162648$-$242626      &GY130                     & 12.79  & 2.67                                                 & $\le -$0.07   &\nodata & \nodata & \nodata \\
162749$-$242522    &GY371                    &10.17  &1.04                                                      & $\le -$0.12     & \nodata & \nodata   & \nodata       \\
162622$-$242449    &CRBR23                    & 12.97 & 2.25                                                 & $\le -$0.14   &  \nodata  & \nodata & \nodata  \\
162629$-$241908    &SKS1$-$19/LFAM8  & 11.19 & 2.05                                                 & $\le -$0.22   & \nodata   &   0                 & 23.4   \\
162642$-$242627    &GY101                        & 12.58  & $\ge$2.92                                      & $\le -$0.24   &   \nodata  &  \nodata     & \nodata  \\    
162709$-$242955      &GY215                      & 12.93& 2.57                                                   & $\le -$0.25   &   \nodata &  \nodata     & \nodata  \\
162657$-$243538      &WL21                       & 12.67  & 2.18                                                  & $\le -$0.27   &    \nodata  &  \nodata     & \nodata  \\
162724$-$242929     &GY257                       &12.25  &2.71                                                   & $\le -$0.38  &    \nodata &  \nodata     & \nodata  \\  
162641$-$241801         &                               &11.63  & 2.25                                                    &$\le -$0.38  &    \nodata  &  \nodata     & \nodata  \\
162746$-$243759    &GY346                       & 12.29  & 1.48                                                  &$\le -$0.45    &    \nodata &  \nodata     & \nodata  \\  
162737$-$244238    &GY301                       & 11.30  & 3.47                                                  & $\le -$0.48   &    \nodata   &  \nodata     & \nodata  \\
162522$-$243452   &                                     &12.54  & 2.50                                                   & $\le -$0.52   &      \nodata  &  \nodata     & \nodata  \\
162721$-$242151      &GY255                      &10.96  & 1.71                                                  & $\le -$0.53   &     \nodata &  \nodata     & \nodata  \\
162631$-$243105    &IRS14                        & 10.80  & 1.56                                                  & $\le -$0.54    &     \nodata &  \nodata     & \nodata  \\
162724$-$242935     &GY259                      & 12.41 & 2.64                                                   & $\le -$0.55    &      \nodata &  \nodata     & \nodata  \\
162750$-$244822     &WLY54                      &   8.23 & 0.98                                                   & $\le -$0.62   &   \nodata     & \nodata         & \nodata    \\
162710$-$243322      &WL9                           & 11.86 & 2.11                                                  &$\le -$0.62    &    \nodata  &  \nodata     & \nodata  \\
162732$-$244500     &GY288                       &13.13 &2.74                                                     & $\le -$0.62   &    \nodata  &  \nodata     & \nodata  \\
162705$-$242619      &IRS30/GY203         & 11.05 & 2.52                                                    & $\le -$0.76   &    \nodata  &  \nodata     & \nodata  \\
162649$-$243823      &WL18                      &              &                                                              &                      &                   &                     &    \\                
                                        &WL18N(secondary)& 12.05 & 1.32                                                   & $\le -$0.76   &  \nodata   &  \nodata     & \nodata  \\
162625$-$242446    &GY29                         & 10.86  & 2.11                                                    &$\le -$0.79    &   \nodata  &  0               & 22.3  \\
162642$-$242031    &Elias 26                       &           &                                                             &                        &                 &                     &    \\    
                                      &Elias26(secondary)  & 9.56  & 0.90                                                    & $\le -$0.80   &    \nodata  & 0.22 (PGS03)     & 14 (PGS03)  \\
162654$-$242231      &GY156                    &10.19 & 1.78                                                      & $\le -$0.82   &    \nodata  &  0               & 21.6  \\ 
162630$-$242258    &GY51/VSSG27        &             &                                                             &                        &                   &  2.0, 0.5, 2.3 (GM95)   & 22 (GM95)          \\  
                                      &GY51/VSSG27 NE(secondary)& 11.62 & 2.87                                 & $< -$0.85     &   \nodata    &                 &           \\          
162718$-$242427      &GY248                    &11.12  & 2.13                                                      &$\le -$0.88    &   \nodata  &  \nodata     & \nodata  \\ 
162732$-$243323     &GY289                     &10.71 &1.97                                                        &$\le -$0.93    &   \nodata  &  \nodata     & 23 (W01)  \\
162659$-$243556      &WL14                       & 11.74 & 1.64                                                     & $\le -$0.96   & \nodata    &  0               & 18 \\  
162654$-$242622      &GY153/VSSG5      & 9.88  & 1.82                                                       & $\le -$0.98   &  \nodata   & 0.25, 0.1(GM95)          & 21    \\
162728$-$241709     &                                  &12.82 &2.04                                                        & $\le -$0.99   &\nodata & \nodata & \nodata \\ 
162719$-$244139      &SR12                      & 8.41  & 0.28                                                        &$ \le -$0.99   &  \nodata &  0               &  0.7, 1.7 (BA92) \\   
162738$-$243043    &IRS50/GY306          & 9.59 & 1.01                                                        & $\le -$1.01   &  \nodata  &  0               & 11  \\ 
162701$-$242138      &GY181                    & 9.32  & 1.74                                                       & $\le -$1.15   &\nodata & \nodata & \nodata \\
162642$-$242633      &GY103                        & 12.52  & $\ge$2.98                                         &$\le -$1.15   &  \nodata  & \nodata  & \nodata  \\
162711$-$242343      &IRS32/GY228        & 10.06 & 1.58                                                      &$\le -$1.17   &  \nodata  & \nodata  & \nodata  \\
162743$-$244309    &IRS53/GY334     & 11.17 & 2.76                                                           &$\le -$1.19 &    \nodata  & \nodata  & \nodata    \\
162618$-$242310    &CRBR17                  & 12.32 & 2.64                                                       &$\le -$1.30  &   \nodata  & \nodata  & \nodata    \\
162722$-$241759     &VSSG22                & 9.41   & 1.38                                                         &$\le -$1.44  &   \nodata  &  0               & 16.3  \\
162841$-$241618     &                               &11.61  & 2.92                                                          & $\le -$1.50  &\nodata & \nodata & \nodata \\
162655$-$242030      &GSS41/GY157    & 9.69   & 2.13                                                          &  $\le -$1.53  &  \nodata &  \nodata     & \nodata  \\
162643$-$241635     &IRS19/VSSG11    &  9.58 & 1.27                                                           &$\le -$1.61   & III             & 0                   & 14.2, 10 (BA92) \\
162615$-$241924    &CRBR9                   & 9.98  & 1.46                                                           & $\le -$1.62  & III             & 0                  & 16.3 \\
162547$-$241833    &IRS8                        & 9.69 & 1.08                                                            & $\le -$1.63  & III              & \nodata      & \nodata \\
162721$-$244335      &GY253                   &10.78  & 2.53                                                        & $\le -$1.69   & III              & 0                  & 29 \\ 
162804$-$243459     &GY463                    & 10.92  & 2.48                                                        & $\le -$1.81  & III              & \nodata      & \nodata \\ 
162752$-$244049     &IRS55/GY380       &8.09&0.60                                                                & $\le -$1.90  & III             & \nodata      & \nodata   \\
162557$-$243032    &IRS13/GSS20        & 8.37  & 0.63                                                            & $\le -$1.94  & III             & 0, 0.1(GM95) & 3.2, 4.3 (BA92) \\ 
162710$-$241921  &SR21S(secondary) & 9.25 & 0.75                                                             & $\le -$1.98 & III              & 0.15 (PGS03) & 9.3 (PGS03)   \\
162618$-$241712         &                           &11.45  & 2.05                                                            & $\le -$2.01  & III            & \nodata      & \nodata \\    
162738$-$242528    &GY309                   &12.73 & 2.91                                                             &$\le -$2.07    & III            & \nodata      & \nodata \\   
162549$-$243139    &IRS9                        & 9.41 & 1.21                                                             & $\le -$2.11   & III              & \nodata      & \nodata \\   
162550$-$243913    &IRS10                     & 8.24  & 0.45                                                             & $\le -$2.21  & III              & \nodata      & \nodata \\ 
                                      &SR-2                       & 7.82 & 0.09                                                              & $\le -$2.67  & III              & \nodata      & 0.51 (W94) \\   
162746$-$242323    &Elias35/GY351\tablenotemark{4}  &7.29 & 1.12                                  & $\le -$2.74  & M0 III       & \nodata      & \nodata    \\ 
%
%
% Text for tablenotes follows the tabular after the \enddata
% but before the \end{deluxetable}
